Patch redundancy in images: a statistical testing framework and some applications

In this work we introduce a statistical framework in order to analyze the spatial redundancy in natural images. This notion of spatial redundancy must be defined locally and thus we give some examples of functions (auto-similarity and template similarity) which, given one or two images, computes a similarity measurement between patches. Two patches are said to be similar if the similarity measurement is small enough. To derive a criterion for taking a decision on the similarity between two patches we present an a contrario model. Namely, two patches are said to be similar if the associated similarity measurement is unlikely to happen in a background model. Choosing Gaussian random fields as background models we derive non-asymptotic expressions for the probability distribution function of similarity measurements. We introduce a fast algorithm in order to assess redundancy in natural images and present applications in denoising, periodicity analysis and texture ranking.

==> img/lattice_detec.tex <==
\begin{tikzpicture}
  \node[inner sep=0pt] (input) at (0,0)
  {\includegraphics[width=.2\textwidth]{./img/Iout.jpg}};
  \node[inner sep=0pt] (a_contrario) at (5,0)
    {\includegraphics[width=.2\textwidth]{./img/d_true_out.jpg}};
  \node[inner sep=0pt] (vertice) at (10.5,0.5)
    {\includegraphics[width=.2\textwidth]{./img/vertice_im.jpg}};
  \node[inner sep=0pt] (periodicity) at (10,0)
  {\includegraphics[width=.2\textwidth]{./img/super.jpg}};
  \draw [->, line width=.5mm,>=stealth, black, text width = 1.5cm] (input) -- node[below=0pt]{\begin{center}\scriptsize Patch similarity detection \end{center}} (a_contrario);
  \draw [->, line width=.5mm,>=stealth, black, text width = 1.5cm] (a_contrario) -- node[below=7pt]{\begin{center}\scriptsize Lattice detection \end{center}}(periodicity);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> img/periodicity_criterion.tex <==
\subfloat[]{
\begin{tikzpicture}
  \node[draw, shape=circle, fill=blue, scale=0.5] (node1) at (0,0) {};
  \node[draw, shape=circle, fill=blue, scale=0.5] (node2) at (0.5,1) {};
  \node[draw, shape=circle, fill=blue, scale=0.5] (node3) at (1,0) {};
  \node[draw, shape=circle, fill=blue, scale=0.5] (node4) at (1.5,1) {};

  % false nodes
  \node[scale=0.01] (node5) at (0.4,1) {};
  \node[scale=0.01] (node6) at (0.9,0.05) {};
  \node[scale=0.01] (node7) at (1.3, 1.05) {};

  \draw [->, line width=.5mm,>=stealth, black] (node1) -- (node5);
  \draw [->, line width=.5mm,>=stealth, black] (node1) -- (node6);  
  
  \draw[opacity=0.3,fill=cyan] (node1.center) -- (node5.center) -- (node7.center) -- (node6.center) -- cycle;
  \draw[opacity=0.3,fill=red] (node1) circle (0.2);
\end{tikzpicture}
}\hspace{1cm}
\subfloat[]{
\begin{tikzpicture}
  \node[draw, shape=circle, fill=blue, scale=0.5] (node1) at (0,0) {};
  \node[draw, shape=circle, fill=blue, scale=0.5] (node2) at (-0.25,1) {};
  \node[draw, shape=circle, fill=blue, scale=0.5] (node3) at (1,0) {};
  \node[draw, shape=circle, fill=blue, scale=0.5] (node4) at (1.25,0.5) {};

  % false nodes
  \node[scale=0.01] (node5) at (-0.125,0.5) {};
  \node[scale=0.01] (node6) at (1,0.5) {};
  \node[scale=0.01] (node7) at (0.875, 1) {};

  \draw [->, line width=.5mm,>=stealth, black] (node1) -- (node5);
  \draw [->, line width=.5mm,>=stealth, black] (node1) -- (node6);

  \draw[opacity=0.3,fill=cyan] (node1.center) -- (node5.center) -- (node7.center) -- (node6.center) -- cycle;
  \draw[opacity=0.3,fill=red] (node1) circle (0.7);
  
\end{tikzpicture}
}\hspace{1cm}
\subfloat[]{
\begin{tikzpicture}
  \node[draw, shape=circle, fill=blue, scale=0.5] (node1) at (0,0) {};
  \node[draw, shape=circle, fill=blue, scale=0.5] (node2) at (1,0) {};
  \node[draw, shape=circle, fill=blue, scale=0.5] (node3) at (0.75,1) {};

  % false nodes
  \node[scale=0.01] (node5) at (0.85,0) {};
  \node[scale=0.01] (node6) at (0.65,0.95) {};
  \node[scale=0.01] (node7) at (1.5, 0.95) {};  
  
  \draw [->, line width=.5mm,>=stealth, black] (node1) -- (node5);
  \draw [->, line width=.5mm,>=stealth, black] (node1) -- (node6);

  \draw[opacity=0.3,fill=cyan] (node1.center) -- (node5.center) -- (node7.center) -- (node6.center) -- cycle;
  \draw[opacity=0.3,fill=red] (node1) circle (0.15);  
\end{tikzpicture}
}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "patch_similarity"
%%% End:


==> img/zoom_barbara.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, yellow,magnification=3, connect spies}]
  \node {\pgfimage[interpolate=true,height=2.5cm]{./img/barbara.jpg}};
 \coordinate (spypoint) at (-0.8, 0.3);
 \coordinate (spyviewer) at (0.75,-0.75);
 \spy[width=1.5cm,height=1.5cm] on (spypoint) in node [fill=white] at (spyviewer);
  
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "article"
%%% End:


==> img/zoom_barbara_noise.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, yellow,magnification=3, connect spies}]
  \node {\pgfimage[interpolate=true,height=2.5cm]{./img/barbara_noise.jpg}};
 \coordinate (spypoint) at (-0.8, 0.3);
 \coordinate (spyviewer) at (0.75,-0.75);
 \spy[width=1.5cm,height=1.5cm] on (spypoint) in node [fill=white] at (spyviewer);
  
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "article"
%%% End:


==> img/zoom_barbara_nothres.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, yellow,magnification=3, connect spies}]
  \node {\pgfimage[interpolate=true,height=2.5cm]{./img/h_013.jpg}};
 \coordinate (spypoint) at (-0.8, 0.3);
 \coordinate (spyviewer) at (0.75,-0.75);
 \spy[width=1.5cm,height=1.5cm] on (spypoint) in node [fill=white] at (spyviewer);
  
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "article"
%%% End:


==> img/zoom_barbara_thres.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, yellow,magnification=3, connect spies}]
  \node {\pgfimage[interpolate=true,height=2.5cm]{./img/barbara_thres.jpg}};
 \coordinate (spypoint) at (-0.8, 0.3);
 \coordinate (spyviewer) at (0.75,-0.75);
 \spy[width=1.5cm,height=1.5cm] on (spypoint) in node [fill=white] at (spyviewer);
  
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "article"
%%% End:


==> img/zoom_crystallo.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, yellow,magnification=3, connect spies}]
  \node {\pgfimage[interpolate=true,height=3cm]{./img/crystallo_1nm.jpg}};
 \coordinate (spypoint) at (-1,1);
 \coordinate (spyviewer) at (1,-0.5);
 \spy[width=2cm,height=2cm] on (spypoint) in node [fill=white] at (spyviewer);
  
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "patch_similarity"
%%% End:

